A Lightweight, Geometrically Flexible Fast Algorithm for the Evaluation of Layer and Volume Potentials

Over the last two decades, several fast, robust, and high-order accurate methods have been developed for solving the Poisson equation in complicated geometry using potential theory. In this approach, rather than discretizing the partial differential equation itself, one first evaluates a volume integral to account for the source distribution within the domain, followed by solving a boundary integral equation to impose the specified boundary conditions. Here, we present a new fast algorithm which is easy to implement and compatible with virtually any discretization technique, including unstructured domain triangulations, such as those used in standard finite element or finite volume methods. Our approach combines earlier work on potential theory for the heat equation, asymptotic analysis, the nonuniform fast Fourier transform (NUFFT), and the dual-space multilevel kernel-splitting (DMK) framework. It is insensitive to flaws in the triangulation, permitting not just nonconforming elements, but arbitrary aspect ratio triangles, gaps and various other degeneracies. On a single CPU core, the scheme computes the solution at a rate comparable to that of the fast Fourier transform (FFT) in work per gridpoint.

==> figs/convexext.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.78]

\begin{axis}[%
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.03,
xminorticks=true,
xlabel style={font=\Large\color{white!15!black}},
xlabel={$\Delta x$},
xticklabel style = {font=\large},
extra x ticks={0.02},
extra x tick labels={},
ymode=log,
ymin=1e-08,
ymax=0.001,
yminorticks=true,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Relative error},
yticklabel style = {font=\large},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\Large,at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]
\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
1.812025088816563e-02     3.235942541312149e-04
     1.353105110205596e-02     1.266563760014896e-04\\
     9.033938778499824e-03     3.352874877532253e-05\\
     4.519301316530315e-03     4.641970466386256e-06\\
     1.805871986050080e-03     3.100657586298427e-06\\
     1.355517292747882e-03     3.041786621821009e-06\\
};
\addlegendentry{$e_{\infty}$}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor2}, mark size=2.0pt]
  table[row sep=crcr]{%
     1.812025088816563e-02     3.027491775684975e-05\\
     1.353105110205596e-02     1.201849732857813e-05\\
     9.033938778499824e-03     3.404672873843637e-06\\
     4.519301316530315e-03     4.085512800255691e-07\\
     1.805871986050080e-03     7.928012219625174e-08\\
     1.355517292747882e-03     6.315117119996173e-08\\
};
\addlegendentry{$e_{2}$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
     1.812025088816563e-02     4.488201610345445e-05\\
     1.353105110205596e-02     1.868849550275591e-05\\
     9.033938778499824e-03     5.561746202928457e-06\\
     4.519301316530315e-03     6.962955699579384e-07\\
};
\addlegendentry{$O(\Delta x ^{3})$}
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
     1.812025088816563e-02     4.488201610345446e-04\\
     1.353105110205596e-02     1.868849550275592e-04\\
     9.033938778499824e-03     5.561746202928458e-05\\
     4.519301316530315e-03     6.962955699579385e-06\\
     };
\end{axis}


\end{tikzpicture}%



==> figs/convexneu.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.78]

\begin{axis}[%
scale only axis,
xmode=log,
xmin=0.0008,
xmax=0.03,
xminorticks=true,
xlabel style={font=\Large\color{white!15!black}},
xlabel={$\Delta x$},
xticklabel style = {font=\large},
extra x ticks={0.02},
extra x tick labels={},
ymode=log,
ymin=1e-05,
ymax=0.01,
yminorticks=true,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Relative error},
yticklabel style = {font=\large},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\Large,at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]
\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
0.0179038581218315	0.00168468687322798\\
0.0134342378981593	0.000786364629800699\\
0.00890602451526748	0.000261469304831535\\
0.00450241302656925	3.39539657741937e-05\\
0.00180399769861289	1.61195279037501e-05\\
0.00135337793900323	1.42419147251461e-05\\
0.000902567771538386	1.35483449505379e-05\\
};
\addlegendentry{$e_{\infty}$}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor2}, mark size=2.0pt]
  table[row sep=crcr]{%
0.0179038581218315	0.00220106696893435\\
0.0134342378981593	0.00108243317642174\\
0.00890602451526748	0.000336406908541728\\
0.00450241302656925	3.2562369474738e-05\\
0.00180399769861289	1.47609590051477e-05\\
0.00135337793900323	1.2861557674808e-05\\
0.000902567771538386	1.23606760045937e-05\\
};
\addlegendentry{$e_{2}$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0179038581218315	0.00426996571900406\\
0.0134342378981593	0.0018039463170365\\
0.00890602451526748	0.000525576773152868\\
0.00450241302656925	6.79079315483874e-05\\
};
\addlegendentry{$O(\Delta x ^{3})$}

\end{axis}


\end{tikzpicture}%


==> figs/convexrobust.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.78]

\begin{axis}[%
scale only axis,
xmode=log,
xmin=1e-6,
xmax=0.003,
xminorticks=true,
xlabel style={font=\Large\color{white!15!black}},
xlabel={$\delta$},
extra x ticks={0.002},
extra x tick labels={},
xticklabel style = {font=\large},
ymode=log,
ymin=1e-08,
ymax=0.003,
yminorticks=true,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Relative error},
yticklabel style = {font=\large},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\Large,at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]
%%%%%%%%%%%%%%%% non-degenerate %%%%%%%%%%%%%%%%
\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
     9.060379704474429e-04     5.751918073542443e-05\\
     5.228085044004151e-04     2.837455721621307e-05\\
     2.347745798855494e-04     9.370096943038349e-06\\
     6.011487245790398e-05     1.583517743727053e-06\\
     9.710857461079579e-06     8.639670272700639e-07\\
     5.476650070427052e-06     8.177329070598145e-07\\
     2.439060356200125e-06     1.074911344509009e-06\\
};

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor2}, mark size=2.0pt]
  table[row sep=crcr]{%
     9.060379704474429e-04     1.056229717482648e-05\\
     5.228085044004151e-04     4.308129059030584e-06\\
     2.347745798855494e-04     1.289057084765961e-06\\
     6.011487245790398e-05     4.727182728941369e-07\\
     9.710857461079579e-06     9.871963679464511e-08\\
     5.476650070427052e-06     9.626944932492544e-08\\
     2.439060356200125e-06     9.465263375682426e-08\\
};
%%%%%%%%%%%%%%%% degenerate %%%%%%%%%%%%%%%%
\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
     9.060379704474449e-04     7.973889932925468e-05\\
     5.228085044004164e-04     3.634742411910547e-05\\
     2.347745798855498e-04     1.150546410135194e-05\\
     6.011487245790397e-05     1.571959278818947e-06\\
     9.710857461079581e-06     1.081793863973289e-06\\
     5.476650070427052e-06     1.079304478629404e-06\\
     2.439060356200125e-06     1.070292899523101e-06\\
};

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=square, mark options={solid, mycolor2}, mark size=2.0pt]
  table[row sep=crcr]{%
     9.060379704474449e-04     1.066619380494925e-05\\
     5.228085044004164e-04     4.307149939723041e-06\\
     2.347745798855498e-04     1.287671339463834e-06\\
     6.011487245790397e-05     4.771734810266285e-07\\
     9.710857461079581e-06     9.840691074091229e-08\\
     5.476650070427052e-06     9.593914360271627e-08\\
     2.439060356200125e-06     9.456357000868728e-08\\
};
%%%%%%%%%%%% reference lines %%%%%%%%%%%%%%%%%

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
     9.060379704474450e-04     1.720452232222099e-04\\
     5.228085044004167e-04     7.541139705766146e-05\\
     2.347745798855497e-04     2.269340319540672e-05\\
     6.011487245790398e-05     2.940328925231237e-06\\
   };

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
     9.060379704474450e-04     1.720452232222099e-05\\
     5.228085044004167e-04     7.541139705766145e-06\\
     2.347745798855497e-04     2.269340319540672e-06\\
};
\end{axis}


\end{tikzpicture}%


==> figs/convexvaldlp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.55]

\begin{axis}[%
scale only axis,
xmode=log,
xmin=0.000001,
xmax=0.003,
xminorticks=true,
xlabel style={font=\Large\color{white!15!black}},
xlabel={$\delta$},
xticklabel style = {font=\large},
extra x ticks={0.002},
extra x tick labels={},
ymode=log,
ymin=1e-10,
ymax=0.01,
yminorticks=true,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Relative error},
yticklabel style = {font=\large},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\Large,at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]
%%%%%%%%%%%%%%%%%% delta^(4/2) %%%%%%%%%%%%%%%%%% 
\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
1.000000e-03 1.167069e-02 \\ 
5.274997e-04 3.423291e-03 \\ 
2.782559e-04 8.917484e-04 \\ 
1.467799e-04 1.939171e-04 \\ 
7.742637e-05 7.029816e-05 \\ 
4.084239e-05 1.748774e-05 \\ 
2.154435e-05 4.062158e-06 \\ 
1.136464e-05 1.517986e-06 \\ 
5.994843e-06 4.576037e-07 \\ 
3.162278e-06 1.000210e-07 \\ 
};

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=square, mark options={solid, mycolor2}, mark size=2.0pt]
  table[row sep=crcr]{%
1.000000e-03 1.045028e-03 \\ 
5.274997e-04 2.663575e-04 \\ 
2.782559e-04 6.385036e-05 \\ 
1.467799e-04 1.496642e-05 \\ 
7.742637e-05 3.819651e-06 \\ 
4.084239e-05 9.642586e-07 \\ 
2.154435e-05 2.337636e-07 \\ 
1.136464e-05 5.984352e-08 \\ 
5.994843e-06 1.495002e-08 \\ 
3.162278e-06 3.186447e-09 \\ 
};

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
7.742637e-05 1.199221e-04 \\ 
4.084239e-05 3.336902e-05 \\ 
2.154435e-05 9.285129e-06 \\ 
1.136464e-05 2.583642e-06 \\ 
5.994843e-06 7.189138e-07 \\ 
};
%%%%%%%%%%%%%%%%%% delta^(5/2) %%%%%%%%%%%%%%%%%% 
\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
 1.000000e-03 1.224455e-02 \\ 
5.274997e-04 3.027073e-03 \\ 
2.782559e-04 6.410129e-04 \\ 
1.467799e-04 1.431911e-04 \\ 
7.742637e-05 2.968500e-05 \\ 
4.084239e-05 5.639604e-06 \\ 
2.154435e-05 9.383464e-07 \\ 
1.136464e-05 1.179222e-07 \\ 
5.994843e-06 1.465262e-08 \\ 
3.162278e-06 2.722173e-09 \\ 
};

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor2}, mark size=2.0pt]
  table[row sep=crcr]{%
1.000000e-03 9.060404e-04 \\ 
5.274997e-04 1.867084e-04 \\ 
2.782559e-04 3.828869e-05 \\ 
1.467799e-04 7.214800e-06 \\ 
7.742637e-05 1.222515e-06 \\ 
4.084239e-05 2.122962e-07 \\ 
2.154435e-05 3.691164e-08 \\ 
1.136464e-05 5.502208e-09 \\ 
5.994843e-06 7.691716e-10 \\ 
3.162278e-06 1.422768e-10 \\ 
};

\addplot [color=black, dashdotdotted, line width=1.0pt]
  table[row sep=crcr]{%
7.742637e-05 2.110213e-07 \\ 
4.084239e-05 4.264634e-08 \\ 
2.154435e-05 8.618613e-09 \\ 
1.136464e-05 1.741778e-09 \\ 
5.994843e-06 3.520047e-10 \\ 
%3.162278e-06 7.113839e-11 \\ 
};
\end{axis}


\end{tikzpicture}%


==> figs/convexvalslp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.55]

\begin{axis}[%
scale only axis,
xmode=log,
xmin=0.000001,
xmax=0.003,
xminorticks=true,
xlabel style={font=\Large\color{white!15!black}},
xlabel={$\delta$},
xticklabel style = {font=\large},
extra x ticks={0.002},
extra x tick labels={},
ymode=log,
ymin=1e-12,
ymax=0.001,
yminorticks=true,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Relative error},
yticklabel style = {font=\large},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\Large,at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]
%%%%%%%%%%%%%%%%%% delta^(4/2) %%%%%%%%%%%%%%%%%% 
\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
1.000000e-03 6.965999e-04 \\
5.274997e-04 1.820020e-04 \\
2.782559e-04 5.289530e-05 \\
1.467799e-04 1.325988e-05 \\
7.742637e-05 2.732296e-06 \\
4.084239e-05 8.285891e-07 \\
2.154435e-05 2.349053e-07 \\
1.136464e-05 5.610848e-08 \\
5.994843e-06 1.137074e-08 \\
3.162278e-06 3.068346e-09 \\
};

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=square, mark options={solid, mycolor2}, mark size=2.0pt]
  table[row sep=crcr]{%
1.000000e-03 8.691356e-05 \\
5.274997e-04 2.011701e-05 \\
2.782559e-04 4.696373e-06 \\
1.467799e-04 1.106289e-06 \\
7.742637e-05 2.567208e-07 \\
4.084239e-05 6.054419e-08 \\
2.154435e-05 1.434273e-08 \\
1.136464e-05 3.511387e-09 \\
5.994843e-06 8.152016e-10 \\
3.162278e-06 1.663777e-10 \\
};

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
7.742637e-05 5.518275e-06 \\
4.084239e-05 1.535493e-06 \\
2.154435e-05 4.272600e-07 \\
1.136464e-05 1.188876e-07 \\
5.994843e-06 3.308119e-08 \\
};

%%%%%%%%%%%%%%%%%% delta^(5/2) %%%%%%%%%%%%%%%%%% 
\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
1.000000e-03 4.717426e-04 \\
5.274997e-04 1.158198e-04 \\
2.782559e-04 2.247010e-05 \\
1.467799e-04 5.795497e-06 \\
7.742637e-05 1.223693e-06 \\
4.084239e-05 1.939333e-07 \\
2.154435e-05 4.498951e-08 \\
1.136464e-05 1.003251e-08 \\
5.994843e-06 1.962563e-09 \\
3.162278e-06 2.810016e-10 \\
};

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor2}, mark size=2.0pt]
  table[row sep=crcr]{%
1.000000e-03 5.478049e-05 \\
5.274997e-04 1.086689e-05 \\
2.782559e-04 2.014275e-06 \\
1.467799e-04 3.671940e-07 \\
7.742637e-05 6.877565e-08 \\
4.084239e-05 1.228032e-08 \\
2.154435e-05 2.136913e-09 \\
1.136464e-05 3.882554e-10 \\
5.994843e-06 6.840687e-11 \\
3.162278e-06 1.012669e-11 \\
};

\addplot [color=black, dashdotdotted, line width=1.0pt]
  table[row sep=crcr]{%
7.742637e-05 1.201572e-07 \\
4.084239e-05 2.428317e-08 \\
2.154435e-05 4.907507e-09 \\
1.136464e-05 9.917826e-10 \\
5.994843e-06 2.004343e-10 \\
};
\end{axis}


\end{tikzpicture}%


==> figs/convexvalvol.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.55]

\begin{axis}[%
scale only axis,
xmode=log,
xmin=0.000001,
xmax=0.003,
xminorticks=true,
xlabel style={font=\Large\color{white!15!black}},
xlabel={$\delta$},
xticklabel style = {font=\large},
extra x ticks={0.002},
extra x tick labels={},
ymode=log,
ymin=1e-09,
ymax=1,
yminorticks=true,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Relative error},
yticklabel style = {font=\large},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={font=\Large,at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
clip mode=individual,
]
%%%%%%%%%%%%%%%%%% delta^(4/2) %%%%%%%%%%%%%%%%%% 
\addplot [color=mycolor1, line width=1.0pt, mark=square*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
   0.000961644406940   0.052418548681328\\
   0.000541436243713   0.022276932315192\\
   0.000237951818000   0.005850522940774\\
   0.000060815169185   0.000480222684418\\
   0.000009763223090   0.000013409773430\\
   0.000005494895537   0.000004304253251\\
   0.000002443885747   0.000000857792870\\
};

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=square, mark options={solid, mycolor2}, mark size=2.0pt]
  table[row sep=crcr]{%
   0.000961644406940   0.011835289670045\\
   0.000541436243713   0.005030375486929\\
   0.000237951818000   0.001294998964960\\
   0.000060815169185   0.000105142137848\\
   0.000009763223090   0.000002917722176\\
   0.000005494895537   0.000000930302648\\
   0.000002443885747   0.000000184887199\\
};

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
   0.000237951818000   0.018379635559094\\
   0.000060815169185   0.001200556711046\\
   0.000009763223090   0.000030941778108\\
};

%%%%%%%%%%%%%%%%%% delta^(5/2) %%%%%%%%%%%%%%%%%% 
\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, mycolor1}, mark size=2.0pt]
  table[row sep=crcr]{%
   0.000961644406940   0.080967361355944\\
   0.000541436243713   0.019876793653893\\
   0.000237951818000   0.002274445795928\\
   0.000060815169185   0.000048753018903\\
   0.000009763223090   0.000000331566570\\
   0.000005494895537   0.000000088167434\\
   0.000002443885747   0.000000028095591\\
};

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor2}, mark size=2.0pt]
  table[row sep=crcr]{%
   0.000961644406940   0.017558435466307\\
   0.000541436243713   0.004308001782118\\
   0.000237951818000   0.000498894356057\\
   0.000060815169185   0.000010624205802\\
   0.000009763223090   0.000000056767682\\
   0.000005494895537   0.000000015391968\\
   0.000002443885747   0.000000003995063\\
};

\addplot [color=black, dashdotdotted, line width=1.0pt]
  table[row sep=crcr]{%
   0.000237951818000   0.00003690917110281\\
   0.000060815169185   0.00000121882547258\\
   0.000009763223090   0.00000001258620371\\
};

\end{axis}


\end{tikzpicture}%


==> figs/timetotext.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.78]

\begin{axis}[%
scale only axis,
xmode=log,
xmin=10000,
xmax=10000000,
xminorticks=true,
xlabel style={font=\Large\color{white!15!black}},
xlabel={$N_{V}$},
xticklabel style = {font=\large},
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Time (sec)},
yticklabel style = {font=\large},
axis background/.style={fill=white},
scaled ticks=true
]
\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
     3.631800000000000e+04     5.174600000009377e-02\\
     6.513600000000000e+04     1.471339999989141e-01\\
     1.461360000000000e+05     1.475669999999809e-01\\
     5.839620000000000e+05     5.378430000018852e-01\\
     3.657276000000000e+06     3.156111999999666e+00\\
     6.491154000000000e+06     6.467032999998082e+00\\
};
\end{axis}

\end{tikzpicture}%

==> figs/timetotneu.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.78]

\begin{axis}[%
scale only axis,
xmode=log,
xmin=1000,
xmax=10000000,
xminorticks=true,
xlabel style={font=\Large\color{white!15!black}},
xlabel={$N_{V}$},
xticklabel style = {font=\large},
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Time (sec)},
yticklabel style = {font=\large},
axis background/.style={fill=white},
scaled ticks=true
]
\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
6852	0.0276900000002342\\
12168	0.035783000000265\\
27684	0.0613709999998946\\
108312	0.184366999999838\\
674664	0.813786000000164\\
1198728	1.38413400000013\\
2695248	3.2037590000001\\
};
\end{axis}

\end{tikzpicture}%
